Quantized Neural Networks for Radar Interference Mitigation

Radar sensors are crucial for environment perception of driver assistance systems as well as autonomous vehicles. Key performance factors are weather resistance and the possibility to directly measure velocity. With a rising number of radar sensors and the so far unregulated automotive radar frequency band, mutual interference is inevitable and must be dealt with. Algorithms and models operating on radar data in early processing stages are required to run directly on specialized hardware, i.e. the radar sensor. This specialized hardware typically has strict resource-constraints, i.e. a low memory capacity and low computational power. Convolutional Neural Network (CNN)-based approaches for denoising and interference mitigation yield promising results for radar processing in terms of performance. However, these models typically contain millions of parameters, stored in hundreds of megabytes of memory, and require additional memory during execution. In this paper we investigate quantization techniques for CNN-based denoising and interference mitigation of radar signals. We analyze the quantization potential of different CNN-based model architectures and sizes by considering (i) quantized weights and (ii) piecewise constant activation functions, which results in reduced memory requirements for model storage and during the inference step respectively.

==> cnn_arch.tex <==
%\documentclass[tikz,border=3.14pt]{standalone}
%\usetikzlibrary{3d,decorations.text,shapes.arrows,positioning,fit,backgrounds}
\tikzset{pics/fake box/.style args={% #1=color, #2=x dimension, #3=y dimension, #4=z dimension, #5 text
#1 with dimensions #2 and #3 and #4 and text #5 at ypos #6}{
code={
\draw[gray,ultra thin,fill=#1]  (0,0,0) coordinate(-front-bottom-left) to
++ (0,#3,0) coordinate(-front-top-right) --++
(#2,0,0) coordinate(-front-top-right) --++ (0,-#3,0) 
coordinate(-front-bottom-right) -- cycle;
\draw[gray,ultra thin,fill=#1] (0,#3,0)  --++ 
 (0,0,#4) coordinate(-back-top-left) --++ (#2,0,0) 
 coordinate(-back-top-right) --++ (0,0,-#4)  -- cycle;
\draw[gray,ultra thin,fill=#1!80!black] (#2,0,0) --++ (0,0,#4) coordinate(-back-bottom-right)
--++ (0,#3,0) --++ (0,0,-#4) -- cycle;
\path[gray,decorate,decoration={text effects along path,text align=fit to path,text={#5}},font=\tiny] (#2/2,#6,0) -- (#2/2,0,0);
}
}}
% {2+(#3-2)/2}
% from https://tex.stackexchange.com/a/52856/121799
\tikzset{circle dotted/.style={dash pattern=on .05mm off 2mm,
                                         line cap=round}}
%\begin{document}

\begin{tikzpicture}[x={(1,0)},y={(0,1)},z={({cos(60)},{sin(60)})},
font=\sffamily\small,scale=2]
%
% comment these out if you want to see where the axes point to
% \draw[-latex] (0,0,0) -- (3,0,0) node[below]{$x$};
% \draw[-latex] (0,0,0) -- (0,3,0) node[left]{$y$};
% \draw[-latex] (0,0,0) -- (0,0,3) node[below]{$z$};
% a plane

%\foreach \X/\LWidth/\LPos [count=\Y] in {1.5/0.5/0,1.5/1.5/0.5+0.5,1.5/1.5/0.5+0.5+1.5+0.5,1.5/0.5/0.5+0.5+1.5+0.5+1.5+0.5}
%{
%\draw pic (box1-\Y) at (\LPos,-\X/2,0) {fake box=white!70!gray with dimensions {\LWidth} and {2*\X} and 1*\X};
%}

\node (box2-end-node) at (2.5,0,0) {};
\node (box3-node) at (3.5,0,0) {};

\draw pic (box1) at (-2.4,-1.5/2,0) {fake box=white!70!gray with dimensions 0.5 and 3 and 1.5 and text INPUT at ypos 2.4};
\draw pic (box1) at (-0.9,-1.5/2,0) {fake box=white!70!gray with dimensions 2.2 and 3 and 1.5 and text FEATURES at ypos 3.0};
\draw pic (box2) at (1.5,-1.5/2,0) {fake box=white!70!gray with dimensions 1.8 and 3 and 1.5 and text FEATURES at ypos 3.0};
\draw pic (box3) at (3.5,-1.5/2,0) {fake box=white!70!gray with dimensions 1.2 and 3 and 1.5 and text FEATURES at ypos 3.0};
\draw pic (box4) at (5.5,-1.5/2,0) {fake box=white!70!gray with dimensions 0.5 and 3 and 1.5 and text OUTPUT at ypos 2.6};


%%% conv operations
% text conv1
\node[text width=10cm,align=center,anchor=north] at (-1.3,2.5,0) {Conv($2$, $C_1$, ($s_{1,1}\!\times\! s_{2,1}$))\\$\downarrow$\\ReLU};

% text conv2
\node[text width=10cm,align=center,anchor=north] at (1.1,2.5,0) {Conv($C_1$, $C_2$, ($s_{1,2}\!\times\! s_{2,2}$))\\$\downarrow$\\BN\\$\downarrow$\\ReLU};

% text last conv
\node[text width=10cm,align=center,anchor=north] at (5,2.5,0) {Conv($C_{P-1}$, $2$, ($s_{1,P-1}\!\times\! s_{2,P-1}$))};

% dots left
\path (-1.9,0.5,0) -- node[auto=false,rotate=-30]{\Large\ldots} (-0.9,0.5,0);
\path (-1.9,-0.5,0) -- node[auto=false,rotate=30]{\Large\ldots} (-0.9,-0.5,0);

% second dots left
\path (0.5,0.5,0) -- node[auto=false,rotate=-30]{\Large\ldots} (1.5,0.5,0);
\path (0.5,-0.5,0) -- node[auto=false,rotate=30]{\Large\ldots} (1.5,-0.5,0);

% dots middle
\path (2.8,0,0) -- node[auto=false]{\huge\ldots} (3.5,0,0);

% dots right
\path (4.5,0.5,0) -- node[auto=false,rotate=-30]{\Large\ldots} (5.5,0.5,0);
\path (4.5,-0.5,0) -- node[auto=false,rotate=30]{\Large\ldots} (5.5,-0.5,0);

%%% layer dimensions
% text layer 1 dim
\node[text width=5cm,align=center,anchor=north] at (-2.3,-0.8,0) {$2 \times N \times M$};

% text layer 2 dim
\node[text width=5cm,align=center,anchor=north] at (-0.35,-0.8,0) {$C_1 \times N \times M$};

% text layer 3 dim
\node[text width=5cm,align=center,anchor=north] at (1.95,-0.8,0) {$C_2 \times N \times M$};

% text layer p-1 dim
\node[text width=5cm,align=center,anchor=north] at (3.9,-0.8,0) {$C_{P-1} \times N \times M$};

% text layer p dim
\node[text width=5cm,align=center,anchor=north] at (5.6,-0.8,0) {$2 \times N \times M$};

%\foreach \X/\Col in {6.7/green,6.9/blue}
%{\draw[canvas is yz plane at x = \X, transform shape, draw = red, fill =
%\Col!50!white, opacity = 0.5] (0,0.5) rectangle (2,-1.5);}
%\draw[gray!60,thick] (6.5,-0.1,-1.6) coordinate (1-1) -- (6.5,-0.1,0.6) coordinate (1-2) -- (6.5,2.,0.6) coordinate (1-3) -- (6.5,2.1,-1.6) coordinate (1-4) -- cycle;
%\draw[gray!60,thick] (7.1,-0.1,-1.6) coordinate (2-1) -- (7.1,-0.1,0.6) coordinate (2-2) -- (7.1,2.,0.6) coordinate (2-3) -- (7.1,2.1,-1.6) coordinate (2-4) -- cycle;
%\foreach \X in {4,1,3}
%{\draw[gray!60,thick] (1-\X) -- (2-\X);}
%
%\node[draw,single arrow, orange,fill=orange!30] at (8,0.5,0) {GAP};
%\node[circle,draw,blue,fill=blue!30] (A1) at (9,1,0) {~~~};
%\node[circle,draw,red,fill=red!30,below=4pt of A1] (A2) {~~~};
%\node[circle,draw,green,fill=green!30,below=18pt of A2] (A3) {~~~};
%\draw[circle dotted, line width=2pt,shorten <=3pt] (A2) -- (A3);
%\node[circle,draw,gray,fill=gray!20] (B1) at (10,1,0) {~~~};
%\node[circle,draw,fill=gray!60,below=4pt of B1] (B2) {~~~};
%\node[circle,draw,gray,fill=gray!20,below=18pt of B2] (B3) {~~~};
%\draw[circle dotted, line width=2pt,shorten <=3pt] (B2) -- (B3);
%\begin{scope}[on background layer]
%\node[orange,thick,rounded corners,fill=orange!30,fit=(A1) (A3)]{};
%\node[gray,thick,rounded corners,fill=gray!10,fit=(B1) (B3)]{};
%\end{scope}
%\foreach \X in {1,2,3}
%{\draw[-latex] (A\X) -- (B2);}
\end{tikzpicture}
%\end{document}

==> mem_requirements_real.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.9\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.08,0.97)}, anchor=north west},
legend entries={{Weights},{Feature-Maps}},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Model},
x label style={at={(axis description cs:.5,-0.35)}},
xmajorgrids,
xmin=-1, xmax=14,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabel style = {rotate=70.0},
xticklabels={L3-C8-B,L3-C8-A,L3-C16-B,L3-C16-A,L7-C32-B,L7-C32-A,L7-C256-B,L7-C256-A,L3-C1024-B,L5-C1024-B,L7-C1024-B,L3-C1024-A,L5-C1024-A,L7-C1024-A},
%y grid style={white},
ylabel={Memory [MB]},
ymajorgrids,
ymin=0, ymax=270,
ytick style={color=white!33.3333333333333!black}
]

\addlegendimage{solid, no markers, color1, line width=1pt}
\addlegendimage{solid, no markers, color0, line width=1pt}

\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.421875);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.5625);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.84375);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,1.125);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,1.6875);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,2.25);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,13.5);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:6.6,0) rectangle (axis cs:7.4,18);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:7.6,0) rectangle (axis cs:8.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:8.6,0) rectangle (axis cs:9.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:9.6,0) rectangle (axis cs:10.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:10.6,0) rectangle (axis cs:11.4,72);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:11.6,0) rectangle (axis cs:12.4,72);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:12.6,0) rectangle (axis cs:13.4,72);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:-0.4,0.421875) rectangle (axis cs:0.4,0.423797607421875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:0.6,0.5625) rectangle (axis cs:1.4,0.5657958984375);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:1.6,0.84375) rectangle (axis cs:2.4,0.84979248046875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:2.6,1.125) rectangle (axis cs:3.4,1.135986328125);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:3.6,1.6875) rectangle (axis cs:4.4,1.71881103515625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:4.6,2.25) rectangle (axis cs:5.4,2.43017578125);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:5.6,13.5) rectangle (axis cs:6.4,15.0166625976562);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:6.6,18) rectangle (axis cs:7.4,29.28515625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:7.6,54) rectangle (axis cs:8.4,72.10546875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:8.6,54) rectangle (axis cs:9.4,77.7041015625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:9.6,54) rectangle (axis cs:10.4,78.049072265625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:10.6,72) rectangle (axis cs:11.4,108.140625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:11.6,72) rectangle (axis cs:12.4,180.140625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:12.6,72) rectangle (axis cs:13.4,252.140625);
\end{axis}
\end{tikzpicture}


==> mem_requirements_real_1.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % red
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}  % lila

\begin{axis}[
scale only axis=true,
width=0.48\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.08,0.97)}, anchor=north west},
legend entries={{Weights},{Feature-Maps}},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Model},
x label style={at={(axis description cs:.5,-0.45)}},
xmajorgrids,
xmin=-1, xmax=6,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4,5},
xticklabel style = {rotate=45.0},
xticklabels={L3-C8-B,L3-C8-A,L3-C16-B,L3-C16-A,L7-C32-B,L7-C32-A},
%y grid style={white},
ylabel={Memory [MB]},
ymajorgrids,
ymin=0, ymax=3,
ytick style={color=white!33.3333333333333!black}
]

\addlegendimage{solid, no markers, color1, line width=1pt}
\addlegendimage{solid, no markers, color0, line width=1pt}

\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.421875);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,0.5625);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,0.84375);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,1.125);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,1.6875);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,2.25);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:-0.4,0.421875) rectangle (axis cs:0.4,0.423797607421875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:0.6,0.5625) rectangle (axis cs:1.4,0.5657958984375);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:1.6,0.84375) rectangle (axis cs:2.4,0.84979248046875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:2.6,1.125) rectangle (axis cs:3.4,1.135986328125);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:3.6,1.6875) rectangle (axis cs:4.4,1.71881103515625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:4.6,2.25) rectangle (axis cs:5.4,2.43017578125);
\end{axis}
\end{tikzpicture}

==> mem_requirements_real_2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}  % red
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}  % lila

\begin{axis}[
scale only axis=true,
width=0.48\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.08,0.97)}, anchor=north west},
legend entries={{Weights},{Feature-Maps}},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Model},
x label style={at={(axis description cs:.5,-0.45)}},
xmajorgrids,
xmin=5, xmax=14,
xtick style={color=white!33.3333333333333!black},
xtick={6,7,8,9,10,11,12,13},
xticklabel style = {rotate=45.0},
xticklabels={L7-C256-B,L7-C256-A,L3-C1024-B,L5-C1024-B,L7-C1024-B,L3-C1024-A,L5-C1024-A,L7-C1024-A},
%y grid style={white},
ylabel={Memory [MB]},
ymajorgrids,
ymin=0, ymax=270,
ytick style={color=white!33.3333333333333!black}
]

\addlegendimage{solid, no markers, color1, line width=1pt}
\addlegendimage{solid, no markers, color0, line width=1pt}

\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,13.5);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:6.6,0) rectangle (axis cs:7.4,18);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:7.6,0) rectangle (axis cs:8.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:8.6,0) rectangle (axis cs:9.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:9.6,0) rectangle (axis cs:10.4,54);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:10.6,0) rectangle (axis cs:11.4,72);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:11.6,0) rectangle (axis cs:12.4,72);
\draw[draw=none,fill=color0,fill opacity=0.8,very thin] (axis cs:12.6,0) rectangle (axis cs:13.4,72);
%
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:5.6,13.5) rectangle (axis cs:6.4,15.0166625976562);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:6.6,18) rectangle (axis cs:7.4,29.28515625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:7.6,54) rectangle (axis cs:8.4,72.10546875);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:8.6,54) rectangle (axis cs:9.4,77.7041015625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:9.6,54) rectangle (axis cs:10.4,78.049072265625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:10.6,72) rectangle (axis cs:11.4,108.140625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:11.6,72) rectangle (axis cs:12.4,180.140625);
\draw[draw=none,fill=color1,fill opacity=0.8,very thin] (axis cs:12.6,72) rectangle (axis cs:13.4,252.140625);
\end{axis}
\end{tikzpicture}



==> performance_paper1a.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.5\columnwidth,
height=0.35\columnwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Model},
xmajorgrids,
xmin=0.9, xmax=3.1,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3},
xticklabels={L3-C1024,L5-C1024,L7-C1024},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
ymin=0.829394605429512, ymax=0.912609964357914,
ytick style={color=white!33.3333333333333!black},
ytick={0.82,0.83,0.84,0.85,0.86,0.87,0.88,0.89,0.9,0.91,0.92},
yticklabels={0.82,0.83,0.84,0.85,0.86,0.87,0.88,0.89,0.90,0.91,0.92}
]
\path [draw=color0, fill=color0, opacity=0.2, very thin]
(axis cs:1,0.902897931604162)
--(axis cs:1,0.902897931604162)
--(axis cs:2,0.897604626763606)
--(axis cs:3,0.895901738534557)
--(axis cs:3,0.895901738534557)
--(axis cs:3,0.895901738534557)
--(axis cs:2,0.899118919805831)
--(axis cs:1,0.902897931604162)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2, very thin]
(axis cs:1,0.902012058200272)
--(axis cs:1,0.900161424338658)
--(axis cs:2,0.896518099271671)
--(axis cs:3,0.896609350358013)
--(axis cs:3,0.898222277521526)
--(axis cs:3,0.898222277521526)
--(axis cs:2,0.899814448360316)
--(axis cs:1,0.902012058200272)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, very thin]
(axis cs:1,0.878822097602364)
--(axis cs:1,0.83317712174444)
--(axis cs:2,0.875582841001602)
--(axis cs:3,0.871494150197411)
--(axis cs:3,0.895419171185435)
--(axis cs:3,0.895419171185435)
--(axis cs:2,0.901396377151305)
--(axis cs:1,0.878822097602364)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, very thin]
(axis cs:1,0.879031305846938)
--(axis cs:1,0.852180134208572)
--(axis cs:2,0.885677187310018)
--(axis cs:3,0.883533569189472)
--(axis cs:3,0.899205849234899)
--(axis cs:3,0.899205849234899)
--(axis cs:2,0.89541217428892)
--(axis cs:1,0.879031305846938)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, very thin]
(axis cs:1,0.852695209947125)
--(axis cs:1,0.849829478455929)
--(axis cs:2,0.868192703504482)
--(axis cs:3,0.878408221125369)
--(axis cs:3,0.881791624885775)
--(axis cs:3,0.881791624885775)
--(axis cs:2,0.87301867410171)
--(axis cs:1,0.852695209947125)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, very thin]
(axis cs:1,0.84775907187048)
--(axis cs:1,0.846150111420446)
--(axis cs:2,0.853640943481085)
--(axis cs:3,0.8440879047742)
--(axis cs:3,0.846243028984415)
--(axis cs:3,0.846243028984415)
--(axis cs:2,0.856995651994883)
--(axis cs:1,0.84775907187048)
--cycle;

\addplot [semithick, color3]
table {%
0.9 0.908827448042986
3.1 0.908827448042986
};
%\addlegendentry{Clean}
\addplot [semithick, color4]
table {%
0.9 0.836633657524875
3.1 0.836633657524875
};
%\addlegendentry{Interfered}
\addplot [semithick, color0, dashed]
table {%
1 0.902897931604162
2 0.898361773284719
3 0.895901738534557
};
%\addlegendentry{Real A}
\addplot [semithick, color0]
table {%
1 0.901086741269465
2 0.898166273815993
3 0.89741581393977
};
%\addlegendentry{Real B}
\addplot [semithick, color1, dashed]
table {%
1 0.855999609673402
2 0.888489609076454
3 0.883456660691423
};
%\addlegendentry{Binary A}
\addplot [semithick, color1]
table {%
1 0.865605720027755
2 0.890544680799469
3 0.891369709212185
};
%\addlegendentry{Binary B}
\addplot [semithick, color2, dashed]
table {%
1 0.851262344201527
2 0.870605688803096
3 0.880099923005572
};
%\addlegendentry{Sign A}
\addplot [semithick, color2]
table {%
1 0.846954591645463
2 0.855318297737984
3 0.845165466879307
};
%\addlegendentry{Sign B}
\end{axis}

\end{tikzpicture}


==> performance_paper1b.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.5\columnwidth,
height=0.35\columnwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, font=\scriptsize},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Model},
xmajorgrids,
xmin=0.9, xmax=3.1,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3},
xticklabels={L7-C32,L7-C256,L7-C1024},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
ymin=0.1749988745532, ymax=0.943771665828214,
ytick style={color=white!33.3333333333333!black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\path [draw=color0, fill=color0, opacity=0.2, very thin]
(axis cs:1,0.898125065444409)
--(axis cs:1,0.897022575320038)
--(axis cs:2,0.896074539518329)
--(axis cs:3,0.895901738534557)
--(axis cs:3,0.895901738534557)
--(axis cs:3,0.895901738534557)
--(axis cs:2,0.899093199399536)
--(axis cs:1,0.898125065444409)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2, very thin]
(axis cs:1,0.893321047732215)
--(axis cs:1,0.887081011773133)
--(axis cs:2,0.896502161533129)
--(axis cs:3,0.896609350358013)
--(axis cs:3,0.898222277521526)
--(axis cs:3,0.898222277521526)
--(axis cs:2,0.898363015516298)
--(axis cs:1,0.893321047732215)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, very thin]
(axis cs:1,0.884531466968341)
--(axis cs:1,0.857011232870117)
--(axis cs:2,0.874306752140633)
--(axis cs:3,0.871494150197411)
--(axis cs:3,0.895419171185435)
--(axis cs:3,0.895419171185435)
--(axis cs:2,0.890142676510463)
--(axis cs:1,0.884531466968341)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2, very thin]
(axis cs:1,0.879528282110347)
--(axis cs:1,0.233961731863795)
--(axis cs:2,0.847323625628789)
--(axis cs:3,0.883533569189472)
--(axis cs:3,0.899205849234899)
--(axis cs:3,0.899205849234899)
--(axis cs:2,0.885687626967746)
--(axis cs:1,0.879528282110347)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, very thin]
(axis cs:1,0.802513271207556)
--(axis cs:1,0.797376403467372)
--(axis cs:2,0.857168406827616)
--(axis cs:3,0.878408221125369)
--(axis cs:3,0.881791624885775)
--(axis cs:3,0.881791624885775)
--(axis cs:2,0.862502987873036)
--(axis cs:1,0.802513271207556)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2, very thin]
(axis cs:1,0.436100883897742)
--(axis cs:1,0.209943092338428)
--(axis cs:2,0.79558615278744)
--(axis cs:3,0.8440879047742)
--(axis cs:3,0.846243028984415)
--(axis cs:3,0.846243028984415)
--(axis cs:2,0.80447677362606)
--(axis cs:1,0.436100883897742)
--cycle;

\addplot [semithick, color0, dashed]
table {%
1 0.897573820382224
2 0.897583869458933
3 0.895901738534557
};
\addlegendentry{Real A}
\addplot [semithick, color0]
table {%
1 0.890201029752674
2 0.897432588524714
3 0.89741581393977
};
\addlegendentry{Real B}
\addplot [semithick, color1, dashed]
table {%
1 0.870771349919229
2 0.882224714325548
3 0.883456660691423
};
\addlegendentry{Binary A}
\addplot [semithick, color1]
table {%
1 0.556745006987071
2 0.866505626298268
3 0.891369709212185
};
\addlegendentry{Binary B}
\addplot [semithick, color2, dashed]
table {%
1 0.799944837337464
2 0.859835697350326
3 0.880099923005572
};
\addlegendentry{Sign A}
\addplot [semithick, color2]
table {%
1 0.323021988118085
2 0.80003146320675
3 0.845165466879307
};
\addlegendentry{Sign B}
%
\addplot [semithick, color3]
table {%
	0.9 0.908827448042987
	3.1 0.908827448042987
};
\addlegendentry{Clean}
\addplot [semithick, color4]
table {%
	0.9 0.836633657524875
	3.1 0.836633657524875
};
\addlegendentry{Interfered}
\end{axis}

\end{tikzpicture}


==> performance_paper1c.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.9\textwidth,
height=0.35\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
	at={(0.02,0.41)}, anchor=north west},
legend entries={{Real},{Binary},{Sign},{Clean},{Interfered}},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Memory [MB]},
xmajorgrids,
xmin=0.423881530761719, xmax=200,
xmode=log,
xtick style={color=white!33.3333333333333!black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\),\(\displaystyle {10^{3}}\),\(\displaystyle {10^{4}}\)},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
ymin=0.825, ymax=0.925,
ytick style={color=white!33.3333333333333!black},
ytick={0.82,0.84,0.86,0.88,0.9,0.92,0.94},
yticklabels={0.82,0.84,0.86,0.88,0.90,0.92,0.94}
]

\addlegendimage{only marks, mark=*, draw=color0,fill=color0}
\addlegendimage{only marks, mark=*, draw=color1,fill=color1}
\addlegendimage{only marks, mark=*, draw=color2,fill=color2}
\addlegendimage{draw=color3,semithick}
\addlegendimage{draw=color4,semithick}

\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color0,
	fill=color0,
}, fill=color0, fill opacity=0.7, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
1.71949005126953 0.890201029752674 3.46593742488784
2.43213653564453 0.897573820382224 5.34482333212864
15.0204849243164 0.897432588524714 9.08476217547867
29.3007888793945 0.897583869458933 14.9959309468778
78.064338684082 0.89741581393977 18.1157411545607
252.203132629395 0.895901738534557 29.9655737576612
72.1152420043945 0.901086741269465 16.8746688314898
108.156257629395 0.902897931604162 20.0561088512119
77.7182693481445 0.898166273815993 18.050277724276
180.179695129395 0.898361773284719 26.3767688320872
0.849952697753906 0.89602647761059 2.30815716391312
1.13623809814453 0.899994953380168 2.67119521399816
0.423881530761719 0.888376159413645 1.74799081460642
0.565925598144531 0.895253786576051 1.9900830119242
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color0,
	fill=color0,
},  fill=color0, fill opacity=1, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x                      y                      sizedata
	1.71949005126953 0.890201029752674 0.4
	2.43213653564453 0.897573820382224 0.4
	15.0204849243164 0.897432588524714 0.4
	29.3007888793945 0.897583869458933 0.4
	78.064338684082 0.89741581393977 0.4
	252.203132629395 0.895901738534557 0.4
	72.1152420043945 0.901086741269465 0.4
	108.156257629395 0.902897931604162 0.4
	77.7182693481445 0.898166273815993 0.4
	180.179695129395 0.898361773284719 0.4
	0.849952697753906 0.89602647761059 0.4
	1.13623809814453 0.899994953380168 0.4
	0.423881530761719 0.888376159413645 0.4
	0.565925598144531 0.895253786576051 0.4
};
%
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color1,
	fill=color1,
}, fill=color1, fill opacity=0.7, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
1.68915748596191 0.556745006987071 3.46593742488784
2.25759124755859 0.870771349919229 5.34482333212864
13.5512180328369 0.866505626298268 9.08476217547867
18.368293762207 0.882224714325548 14.9959309468778
54.7667999267578 0.891369709212185 18.1157411545607
77.6919021606445 0.883456660691423 29.9655737576612
54.6096267700195 0.865605720027755 16.8746688314898
73.2131423950195 0.855999609673402 20.0561088512119
54.7549209594727 0.890544680799469 18.050277724276
0.844631195068359 0.772597789906985 2.30815716391312
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color1,
	fill=color1,
}, fill=color1, fill opacity=1, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x y sizedata
	1.68915748596191 0.556745006987071 0.4
	2.25759124755859 0.870771349919229 0.4
	13.5512180328369 0.866505626298268 0.4
	18.368293762207 0.882224714325548 0.4
	54.7667999267578 0.891369709212185 0.4
	77.6919021606445 0.883456660691423 0.4
	54.6096267700195 0.865605720027755 0.4
	73.2131423950195 0.855999609673402 0.4
	54.7549209594727 0.890544680799469 0.4
	0.844631195068359 0.772597789906985 0.4
};
%
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color2,
	fill=color2,
}, fill=color2, fill opacity=0.7, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
0.137458801269531 0.323021988118085 3.46593742488784
0.287605285644531 0.799944837337464 5.34482333212864
1.94235992431641 0.80003146320675 9.08476217547867
11.8632888793945 0.859835697350326 14.9959309468778
25.751838684082 0.845165466879307 18.1157411545607
182.453132629395 0.880099923005572 29.9655737576612
19.8027420043945 0.846954591645463 16.8746688314898
38.4062576293945 0.851262344201527 20.0561088512119
25.4057693481445 0.855318297737984 18.050277724276
110.429695129395 0.870605688803096 26.3767688320872
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color2,
	fill=color2,
}, fill=color2, fill opacity=1, colormap/viridis,visualization depends on={\thisrow{sizedata} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table {
	x                      y                      sizedata
	0.137458801269531 0.323021988118085 0.4
	0.287605285644531 0.799944837337464 0.4
	1.94235992431641 0.80003146320675 0.4
	11.8632888793945 0.859835697350326 0.4
	25.751838684082 0.845165466879307 0.4
	182.453132629395 0.880099923005572 0.4
	19.8027420043945 0.846954591645463 0.4
	38.4062576293945 0.851262344201527 0.4
	25.4057693481445 0.855318297737984 0.4
	110.429695129395 0.870605688803096 0.4
};
%
\addplot [semithick, color3]
table {%
0.423881530761719 0.908827448042987
200 0.908827448042987
};
\addplot [semithick, color4]
table {%
0.423881530761719 0.836633657524875
200 0.836633657524875
};
% pareto curve
\addplot [scatter, thick, only marks, mark=o, scatter/use mapped color={
	draw=black,
},  color=black, colormap/viridis, visualization depends on={\thisrow{sizedata} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x                      y                      sizedata
	0.423881530761719 0.888376159413645 1.74799081460642
	0.565925598144531 0.895253786576051 1.9900830119242
	0.849952697753906 0.89602647761059 2.30815716391312
	1.13623809814453 0.899994953380168 2.67119521399816
%	1.71949005126953 0.890201029752674 3.46593742488784
%	2.43213653564453 0.897573820382224 5.34482333212864
%	15.0204849243164 0.897432588524714 9.08476217547867
%	29.3007888793945 0.897583869458933 14.9959309468778
	72.1152420043945 0.901086741269465 16.8746688314898
%	77.7182693481445 0.898166273815993 18.050277724276
%	78.064338684082 0.89741581393977 18.1157411545607
	108.156257629395 0.902897931604162 20.0561088512119
%	180.179695129395 0.898361773284719 26.3767688320872
%	252.203132629395 0.895901738534557 29.9655737576612
};
%
\draw (axis cs:0.423881530761719,0.884) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C8-B};
\draw (axis cs:0.5,0.898) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C8-A};
\draw (axis cs:0.849952697753906,0.89) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C16-B};
\draw (axis cs:1.13623809814453,0.902) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C16-A};
\draw (axis cs:2.5,0.870771349919229) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C32-A};
\draw (axis cs:13.5512180328369,0.866505626298268) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C256-B};
\draw (axis cs:11.8,0.855) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C256-A};
\end{axis}

\end{tikzpicture}


==> performance_paper1c_2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.9\textwidth,
height=0.3\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, 
at={(0.98,0.41)}, anchor=north east},
legend entries={{Real-valued},{Binary Weights},{Binary Activations}},
axis line style={white},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Memory [MB]},
xmajorgrids,
xmin=-12.4658248901367, xmax=264.806416320801,
xtick style={color=white!33.3333333333333!black},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
ymin=0.825, ymax=0.925,
ytick style={color=white!33.3333333333333!black},
ytick={0.82,0.84,0.86,0.88,0.9,0.92,0.94},
yticklabels={0.82,0.84,0.86,0.88,0.90,0.92,0.94}
]

\addlegendimage{only marks, mark=*, draw=color0,fill=color0}
\addlegendimage{only marks, mark=*, draw=color1,fill=color1}
\addlegendimage{only marks, mark=*, draw=color2,fill=color2}

\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color0,
	fill=color0,
},  fill=color0, fill opacity=0.7, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x                      y                      sizedata
	1.71949005126953 0.890201029752674 0.337548592415807
	2.43213653564453 0.897573820382224 0.802715363877274
	15.0204849243164 0.897432588524714 2.31911343321796
	29.3007888793945 0.897583869458933 6.3189036018638
	78.064338684082 0.89741581393977 9.22161697364546
	252.203132629395 0.895901738534557 25.2313252202016
	72.1152420043945 0.901086741269465 8.00138896900485
	108.156257629395 0.902897931604162 11.3028567173672
	77.7182693481445 0.898166273815993 9.15509052665982
	180.179695129395 0.898361773284719 19.5496079543928
	0.849952697753906 0.89602647761059 0.149701316614546
	1.13623809814453 0.899994953380168 0.200496188996689
	0.423881530761719 0.888376159413645 0.0858564957149639
	0.565925598144531 0.895253786576051 0.111285159101945
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color0,
	fill=color0,
},  fill=color0, fill opacity=1, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x                      y                      sizedata
	1.71949005126953 0.890201029752674 0.4
	2.43213653564453 0.897573820382224 0.4
	15.0204849243164 0.897432588524714 0.4
	29.3007888793945 0.897583869458933 0.4
	78.064338684082 0.89741581393977 0.4
	252.203132629395 0.895901738534557 0.4
	72.1152420043945 0.901086741269465 0.4
	108.156257629395 0.902897931604162 0.4
	77.7182693481445 0.898166273815993 0.4
	180.179695129395 0.898361773284719 0.4
	0.849952697753906 0.89602647761059 0.4
	1.13623809814453 0.899994953380168 0.4
	0.423881530761719 0.888376159413645 0.4
	0.565925598144531 0.895253786576051 0.4
};
%
%\addlegendentry{Real-valued}
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color1,
	fill=color1,
}, fill=color1, fill opacity=0.7, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x y sizedata
1.68915748596191 0.556745006987071 500
2.25759124755859 0.870771349919229 0.802715363877274
13.5512180328369 0.866505626298268 2.31911343321796
18.368293762207 0.882224714325548 6.3189036018638
54.7667999267578 0.891369709212185 9.22161697364546
77.6919021606445 0.883456660691423 25.2313252202016
54.6096267700195 0.865605720027755 8.00138896900485
73.2131423950195 0.855999609673402 11.3028567173672
54.7549209594727 0.890544680799469 9.15509052665982
0.844631195068359 0.772597789906985 0.149701316614546
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color1,
	fill=color1,
}, fill=color1, fill opacity=1, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
	x y sizedata
	1.68915748596191 0.556745006987071 0.4
	2.25759124755859 0.870771349919229 0.4
	13.5512180328369 0.866505626298268 0.4
	18.368293762207 0.882224714325548 0.4
	54.7667999267578 0.891369709212185 0.4
	77.6919021606445 0.883456660691423 0.4
	54.6096267700195 0.865605720027755 0.4
	73.2131423950195 0.855999609673402 0.4
	54.7549209594727 0.890544680799469 0.4
	0.844631195068359 0.772597789906985 0.4
};
%
%\addlegendentry{Binary Weights}
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color2,
	fill=color2,
}, fill=color2, fill opacity=0.7, colormap/viridis,visualization depends on={\thisrow{sizedata} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table {
x                      y                      sizedata
0.137458801269531 0.323021988118085 0.337548592415807
0.287605285644531 0.799944837337464 0.802715363877274
1.94235992431641 0.80003146320675 2.31911343321796
11.8632888793945 0.859835697350326 6.3189036018638
25.751838684082 0.845165466879307 9.22161697364546
182.453132629395 0.880099923005572 25.2313252202016
19.8027420043945 0.846954591645463 8.00138896900485
38.4062576293945 0.851262344201527 11.3028567173672
25.4057693481445 0.855318297737984 9.15509052665982
110.429695129395 0.870605688803096 19.5496079543928
};
% marker centers
\addplot [scatter, only marks, mark=*, scatter/use mapped color={
	draw=color2,
	fill=color2,
}, fill=color2, fill opacity=1, colormap/viridis,visualization depends on={\thisrow{sizedata} \as \perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table {
	x                      y                      sizedata
	0.137458801269531 0.323021988118085 0.4
	0.287605285644531 0.799944837337464 0.4
	1.94235992431641 0.80003146320675 0.4
	11.8632888793945 0.859835697350326 0.4
	25.751838684082 0.845165466879307 0.4
	182.453132629395 0.880099923005572 0.4
	19.8027420043945 0.846954591645463 0.4
	38.4062576293945 0.851262344201527 0.4
	25.4057693481445 0.855318297737984 0.4
	110.429695129395 0.870605688803096 0.4
};
%
%\addlegendentry{Binary Activations}
%
%
\addplot [semithick, color3]
table {%
-12.4658248901367 0.908827448042987
264.806416320801 0.908827448042987
};
\addplot [semithick, color4]
table {%
-12.4658248901367 0.836633657524875
264.806416320801 0.836633657524875
};
\draw (axis cs:-0.8,0.885) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C8-B};
\draw (axis cs:0.0,0.892) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C8-A};
\draw (axis cs:0.4,0.896) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C16-B};
\draw (axis cs:1.13623809814453,0.899994953380168) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L3-C16-A};
\draw (axis cs:2.25759124755859,0.870771349919229) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C32-A};
\draw (axis cs:13.5512180328369,0.866505626298268) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C256-B};
\draw (axis cs:11.8632888793945,0.859835697350326) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0,
  node on layer=front,
]{L7-C256-A};
\end{axis}

\end{tikzpicture}


==> performance_paper1d.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.9\textwidth,
height=0.4\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Quantizaon Type},
xmajorgrids,
xmin=0.5, xmax=4.5,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3,4},
xticklabels={None,Weights,Activations,Weights+Activations},
%y grid style={white},
ylabel={Total memory},
ylabel style={color=color0},
ymajorgrids,
ymin=0, ymax=913.869140625,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,870.3515625);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,864.83203125);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,177.3515625);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,198.990234375);
\end{axis}

\begin{axis}[
scale only axis=true,
width=0.9\textwidth,
height=0.4\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.98,0.8)}},
tick align=outside,
%x grid style={white},
xmajorgrids,
xmin=0.5, xmax=4.5,
xtick pos=left,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3,4},
xticklabels={None,Weights,Activations,Weights+Activations},
%y grid style={white},
ylabel={F1-Score},
ylabel style={color=color1},
ymajorgrids,
ymin=0.888, ymax=0.912,
ytick pos=right,
ytick style={color=white!33.3333333333333!black}
]
\addplot [black, forget plot]
table {%
1 0.894994219860701
1 0.893634678040802
};
\addplot [black, forget plot]
table {%
1 0.896953341114642
1 0.897859861721293
};
\addplot [black, forget plot]
table {%
0.8875 0.893634678040802
1.1125 0.893634678040802
};
\addplot [black, forget plot]
table {%
0.8875 0.897859861721293
1.1125 0.897859861721293
};
\addplot [black, forget plot]
table {%
2 0.899165984317292
2 0.8988046039711
};
\addplot [black, forget plot]
table {%
2 0.900630230582204
2 0.901733096500924
};
\addplot [black, forget plot]
table {%
1.8875 0.8988046039711
2.1125 0.8988046039711
};
\addplot [black, forget plot]
table {%
1.8875 0.901733096500924
2.1125 0.901733096500924
};
\addplot [black, forget plot]
table {%
3 0.894828887175329
3 0.893594054918086
};
\addplot [black, forget plot]
table {%
3 0.896836916089156
3 0.897610112745739
};
\addplot [black, forget plot]
table {%
2.8875 0.893594054918086
3.1125 0.893594054918086
};
\addplot [black, forget plot]
table {%
2.8875 0.897610112745739
3.1125 0.897610112745739
};
\addplot [black, forget plot]
table {%
4 0.89502608283126
4 0.892905827371154
};
\addplot [black, forget plot]
table {%
4 0.897178603586299
4 0.89721086888123
};
\addplot [black, forget plot]
table {%
3.8875 0.892905827371154
4.1125 0.892905827371154
};
\addplot [black, forget plot]
table {%
3.8875 0.89721086888123
4.1125 0.89721086888123
};
\addplot [semithick, color2]
table {%
0.5 0.908827448042986
4.5 0.908827448042986
};
\addlegendentry{Clean=0.9088}
\addplot [semithick, color3]
table {%
0.5 0.836633657524875
4.5 0.836633657524875
};
\addlegendentry{Interfered=0.8366}
\path [draw=black]
(axis cs:0.775,0.894994219860701)
--(axis cs:1.225,0.894994219860701)
--(axis cs:1.225,0.896953341114642)
--(axis cs:0.775,0.896953341114642)
--(axis cs:0.775,0.894994219860701)
--cycle;
\path [draw=black]
(axis cs:1.775,0.899165984317292)
--(axis cs:2.225,0.899165984317292)
--(axis cs:2.225,0.900630230582204)
--(axis cs:1.775,0.900630230582204)
--(axis cs:1.775,0.899165984317292)
--cycle;
\path [draw=black]
(axis cs:2.775,0.894828887175329)
--(axis cs:3.225,0.894828887175329)
--(axis cs:3.225,0.896836916089156)
--(axis cs:2.775,0.896836916089156)
--(axis cs:2.775,0.894828887175329)
--cycle;
\path [draw=black]
(axis cs:3.775,0.89502608283126)
--(axis cs:4.225,0.89502608283126)
--(axis cs:4.225,0.897178603586299)
--(axis cs:3.775,0.897178603586299)
--(axis cs:3.775,0.89502608283126)
--cycle;
\addplot [color1, forget plot]
table {%
0.775 0.89669028731551
1.225 0.89669028731551
};
\addplot [color1, forget plot]
table {%
1.775 0.899527364663483
2.225 0.899527364663483
};
\addplot [color1, forget plot]
table {%
2.775 0.896063719432573
3.225 0.896063719432573
};
\addplot [color1, forget plot]
table {%
3.775 0.897146338291367
4.225 0.897146338291367
};
\end{axis}

\end{tikzpicture}


==> performance_paper1e1.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.8\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Bits},
xmajorgrids,
xmin=0.5, xmax=6.5,
xtick style={color=white!33.3333333333333!black,font=\tiny},
xtick={1,2,3,4,5,6},
xticklabels={1,2,4,6,8,32},
%y grid style={white},
ylabel={Total memory [kB]},
ylabel style={color=color0},
ymajorgrids,
ymin=0, ymax=900,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,27.357421875);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,54.55078125);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,108.9375);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:3.6,0) rectangle (axis cs:4.4,163.32421875);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:4.6,0) rectangle (axis cs:5.4,217.7109375);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:5.6,0) rectangle (axis cs:6.4,870.3515625);
\end{axis}

\begin{axis}[
scale only axis=true,
width=0.8\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.02,0.96)}, anchor=north west, draw=white!80!black},
tick align=outside,
%x grid style={white},
xmajorgrids,
xmin=0.5, xmax=6.5,
xtick pos=left,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3,4,5,6},
xticklabels={1,2,4,6,8,32},
%y grid style={white},
ylabel={F1-Score},
ylabel style={color=color1},
ymajorgrids,
ymin=0.81, ymax=0.912,
ytick pos=right,
ytick style={color=white!33.3333333333333!black},
ytick={0.8,0.82,0.84,0.86,0.88,0.9,0.92},
yticklabels={0.80,0.82,0.84,0.86,0.88,0.90,0.92}
]
\addplot [black, forget plot]
table {%
1 0
1 0
};
\addplot [black, forget plot]
table {%
1 0
1 0
};
\addplot [black, forget plot]
table {%
0.875 0
1.125 0
};
\addplot [black, forget plot]
table {%
0.875 0
1.125 0
};
\addplot [black, forget plot]
table {%
2 0.724102604931597
2 0.724067482158539
};
\addplot [black, forget plot]
table {%
2 0.727548151004027
2 0.7309585743034
};
\addplot [black, forget plot]
table {%
1.875 0.724067482158539
2.125 0.724067482158539
};
\addplot [black, forget plot]
table {%
1.875 0.7309585743034
2.125 0.7309585743034
};
\addplot [black, forget plot]
table {%
3 0.860000051320365
3 0.856341720640426
};
\addplot [black, forget plot]
table {%
3 0.864417985222416
3 0.865177588444528
};
\addplot [black, forget plot]
table {%
2.875 0.856341720640426
3.125 0.856341720640426
};
\addplot [black, forget plot]
table {%
2.875 0.865177588444528
3.125 0.865177588444528
};
\addplot [black, forget plot]
table {%
4 0.882029383878705
4 0.881664347471184
};
\addplot [black, forget plot]
table {%
4 0.88452925871811
4 0.886664097149992
};
\addplot [black, forget plot]
table {%
3.875 0.881664347471184
4.125 0.881664347471184
};
\addplot [black, forget plot]
table {%
3.875 0.886664097149992
4.125 0.886664097149992
};
\addplot [black, forget plot]
table {%
5 0.892895973099222
5 0.89266161782335
};
\addplot [black, forget plot]
table {%
5 0.894190336083145
5 0.895250343791197
};
\addplot [black, forget plot]
table {%
4.875 0.89266161782335
5.125 0.89266161782335
};
\addplot [black, forget plot]
table {%
4.875 0.895250343791197
5.125 0.895250343791197
};
\addplot [black, forget plot]
table {%
6 0.894994219860701
6 0.893634678040802
};
\addplot [black, forget plot]
table {%
6 0.896953341114642
6 0.897859861721293
};
\addplot [black, forget plot]
table {%
5.875 0.893634678040802
6.125 0.893634678040802
};
\addplot [black, forget plot]
table {%
5.875 0.897859861721293
6.125 0.897859861721293
};
\addplot [semithick, color2]
table {%
0.5 0.908827448042987
6.5 0.908827448042987
};
%\addlegendentry{Clean=0.9088}
\addlegendentry{Clean}
\addplot [semithick, color3]
table {%
0.5 0.836633657524875
6.5 0.836633657524875
};
%\addlegendentry{Interfered=0.8366}
\addlegendentry{Interfered}
\path [draw=black]
(axis cs:0.75,0)
--(axis cs:1.25,0)
--(axis cs:1.25,0)
--(axis cs:0.75,0)
--(axis cs:0.75,0)
--cycle;
\path [draw=black]
(axis cs:1.75,0.724102604931597)
--(axis cs:2.25,0.724102604931597)
--(axis cs:2.25,0.727548151004027)
--(axis cs:1.75,0.727548151004027)
--(axis cs:1.75,0.724102604931597)
--cycle;
\path [draw=black]
(axis cs:2.75,0.860000051320365)
--(axis cs:3.25,0.860000051320365)
--(axis cs:3.25,0.864417985222416)
--(axis cs:2.75,0.864417985222416)
--(axis cs:2.75,0.860000051320365)
--cycle;
\path [draw=black]
(axis cs:3.75,0.882029383878705)
--(axis cs:4.25,0.882029383878705)
--(axis cs:4.25,0.88452925871811)
--(axis cs:3.75,0.88452925871811)
--(axis cs:3.75,0.882029383878705)
--cycle;
\path [draw=black]
(axis cs:4.75,0.892895973099222)
--(axis cs:5.25,0.892895973099222)
--(axis cs:5.25,0.894190336083145)
--(axis cs:4.75,0.894190336083145)
--(axis cs:4.75,0.892895973099222)
--cycle;
\path [draw=black]
(axis cs:5.75,0.894994219860701)
--(axis cs:6.25,0.894994219860701)
--(axis cs:6.25,0.896953341114642)
--(axis cs:5.75,0.896953341114642)
--(axis cs:5.75,0.894994219860701)
--cycle;
\addplot [color1, forget plot]
table {%
0.75 0
1.25 0
};
\addplot [semithick, color1, forget plot]
table {%
1.75 0.724137727704655
2.25 0.724137727704655
};
\addplot [semithick, color1, forget plot]
table {%
2.75 0.863658382000304
3.25 0.863658382000304
};
\addplot [semithick, color1, forget plot]
table {%
3.75 0.882394420286227
4.25 0.882394420286227
};
\addplot [semithick, color1, forget plot]
table {%
4.75 0.893130328375094
5.25 0.893130328375094
};
\addplot [semithick, color1, forget plot]
table {%
5.75 0.89669028731551
6.25 0.89669028731551
};
\end{axis}

\end{tikzpicture}


==> performance_paper1e2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.3\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
%x grid style={white},
%xlabel={Quantizaon Type},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3},
xticklabels={W,A,W+A},
%y grid style={white},
ylabel={Total memory [kB]},
ylabel style={color=color0},
ymajorgrids,
ymin=0, ymax=900,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:0.6,0) rectangle (axis cs:1.4,864.83203125);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:1.6,0) rectangle (axis cs:2.4,177.3515625);
\draw[draw=none,fill=color0,fill opacity=0.5,very thin] (axis cs:2.6,0) rectangle (axis cs:3.4,198.990234375);
\end{axis}

\begin{axis}[
scale only axis=true,
width=0.3\textwidth,
height=0.2\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.33)}, anchor=south east, draw=white!80!black},
tick align=outside,
%x grid style={white},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick pos=left,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3},
xticklabels={W,A,W+A},
%y grid style={white},
ylabel={F1-Score},
ylabel style={color=color1},
ymajorgrids,
ymin=0.81, ymax=0.912,
ytick pos=right,
ytick style={color=white!33.3333333333333!black},
ytick={0.8,0.82,0.84,0.86,0.88,0.9,0.92},
yticklabels={0.80,0.82,0.84,0.86,0.88,0.90,0.92}
]
\addplot [black, forget plot]
table {%
1 0.899165984317292
1 0.8988046039711
};
\addplot [black, forget plot]
table {%
1 0.900630230582204
1 0.901733096500924
};
\addplot [black, forget plot]
table {%
0.925 0.8988046039711
1.075 0.8988046039711
};
\addplot [black, forget plot]
table {%
0.925 0.901733096500924
1.075 0.901733096500924
};
\addplot [black, forget plot]
table {%
2 0.894828887175329
2 0.893594054918086
};
\addplot [black, forget plot]
table {%
2 0.896836916089156
2 0.897610112745739
};
\addplot [black, forget plot]
table {%
1.925 0.893594054918086
2.075 0.893594054918086
};
\addplot [black, forget plot]
table {%
1.925 0.897610112745739
2.075 0.897610112745739
};
\addplot [black, forget plot]
table {%
3 0.89502608283126
3 0.892905827371154
};
\addplot [black, forget plot]
table {%
3 0.897178603586299
3 0.89721086888123
};
\addplot [black, forget plot]
table {%
2.925 0.892905827371154
3.075 0.892905827371154
};
\addplot [black, forget plot]
table {%
2.925 0.89721086888123
3.075 0.89721086888123
};
\addplot [semithick, color2]
table {%
0.5 0.908827448042987
3.5 0.908827448042987
};
\addlegendentry{Clean=0.9088}
\addplot [semithick, color3]
table {%
0.5 0.836633657524875
3.5 0.836633657524875
};
\addlegendentry{Interfered=0.8366}
\path [draw=black]
(axis cs:0.85,0.899165984317292)
--(axis cs:1.15,0.899165984317292)
--(axis cs:1.15,0.900630230582204)
--(axis cs:0.85,0.900630230582204)
--(axis cs:0.85,0.899165984317292)
--cycle;
\path [draw=black]
(axis cs:1.85,0.894828887175329)
--(axis cs:2.15,0.894828887175329)
--(axis cs:2.15,0.896836916089156)
--(axis cs:1.85,0.896836916089156)
--(axis cs:1.85,0.894828887175329)
--cycle;
\path [draw=black]
(axis cs:2.85,0.89502608283126)
--(axis cs:3.15,0.89502608283126)
--(axis cs:3.15,0.897178603586299)
--(axis cs:2.85,0.897178603586299)
--(axis cs:2.85,0.89502608283126)
--cycle;
\addplot [semithick, color1, forget plot]
table {%
0.85 0.899527364663483
1.15 0.899527364663483
};
\addplot [semithick, color1, forget plot]
table {%
1.85 0.896063719432573
2.15 0.896063719432573
};
\addplot [semithick, color1, forget plot]
table {%
2.85 0.897146338291367
3.15 0.897146338291367
};
\end{axis}

\end{tikzpicture}


==> performance_paper1g.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.35\textwidth,
height=0.25\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Factor for scaling the dynamic range},
xmajorgrids,
xmin=0.5, xmax=3.5,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3},
xticklabels={None,Statistics,Learned},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
ymin=0.81, ymax=0.912,
ytick style={color=white!33.3333333333333!black},
ytick={0.8,0.82,0.84,0.86,0.88,0.9,0.92},
yticklabels={0.80,0.82,0.84,0.86,0.88,0.90,0.92}
]
\addplot [black, forget plot]
table {%
1 0.86658129817688
1 0.863275351898895
};
\addplot [black, forget plot]
table {%
1 0.875968658313156
1 0.882050072171447
};
\addplot [black, forget plot]
table {%
0.925 0.863275351898895
1.075 0.863275351898895
};
\addplot [black, forget plot]
table {%
0.925 0.882050072171447
1.075 0.882050072171447
};
\addplot [black, forget plot]
table {%
2 0.88671198478356
2 0.88358250226221
};
\addplot [black, forget plot]
table {%
2 0.891123707923546
2 0.892405948542181
};
\addplot [black, forget plot]
table {%
1.925 0.88358250226221
2.075 0.88358250226221
};
\addplot [black, forget plot]
table {%
1.925 0.892405948542181
2.075 0.892405948542181
};
\addplot [black, forget plot]
table {%
3 0.887902372446183
3 0.886433651763762
};
\addplot [black, forget plot]
table {%
3 0.891258955169717
3 0.89314681721083
};
\addplot [black, forget plot]
table {%
2.925 0.886433651763762
3.075 0.886433651763762
};
\addplot [black, forget plot]
table {%
2.925 0.89314681721083
3.075 0.89314681721083
};
\addplot [black, forget plot]
table {%
1 0
1 0
};
\addplot [black, forget plot]
table {%
1 0
1 0
};
\addplot [black, forget plot]
table {%
0.925 0
1.075 0
};
\addplot [black, forget plot]
table {%
0.925 0
1.075 0
};
\addplot [black, forget plot]
table {%
2 0.893926669162087
2 0.893762441276736
};
\addplot [black, forget plot]
table {%
2 0.895198182584275
2 0.896305468121113
};
\addplot [black, forget plot]
table {%
1.925 0.893762441276736
2.075 0.893762441276736
};
\addplot [black, forget plot]
table {%
1.925 0.896305468121113
2.075 0.896305468121113
};
\addplot [black, forget plot]
table {%
3 0.814074165487459
3 0.813857112992121
};
\addplot [black, forget plot]
table {%
3 0.835264071889457
3 0.856236925796116
};
\addplot [black, forget plot]
table {%
2.925 0.813857112992121
3.075 0.813857112992121
};
\addplot [black, forget plot]
table {%
2.925 0.856236925796116
3.075 0.856236925796116
};
\addplot [semithick, color2]
table {%
0.5 0.908827448042987
3.5 0.908827448042987
};
\addlegendentry{Clean=0.9088}
\addplot [semithick, color3]
table {%
0.5 0.836633657524875
3.5 0.836633657524875
};
\addlegendentry{Interfered=0.8366}
\path [draw=black]
(axis cs:0.85,0.86658129817688)
--(axis cs:1.15,0.86658129817688)
--(axis cs:1.15,0.875968658313156)
--(axis cs:0.85,0.875968658313156)
--(axis cs:0.85,0.86658129817688)
--cycle;
\path [draw=black]
(axis cs:1.85,0.88671198478356)
--(axis cs:2.15,0.88671198478356)
--(axis cs:2.15,0.891123707923546)
--(axis cs:1.85,0.891123707923546)
--(axis cs:1.85,0.88671198478356)
--cycle;
\path [draw=black]
(axis cs:2.85,0.887902372446183)
--(axis cs:3.15,0.887902372446183)
--(axis cs:3.15,0.891258955169717)
--(axis cs:2.85,0.891258955169717)
--(axis cs:2.85,0.887902372446183)
--cycle;
\path [draw=black]
(axis cs:0.85,0)
--(axis cs:1.15,0)
--(axis cs:1.15,0)
--(axis cs:0.85,0)
--(axis cs:0.85,0)
--cycle;
\path [draw=black]
(axis cs:1.85,0.893926669162087)
--(axis cs:2.15,0.893926669162087)
--(axis cs:2.15,0.895198182584275)
--(axis cs:1.85,0.895198182584275)
--(axis cs:1.85,0.893926669162087)
--cycle;
\path [draw=black]
(axis cs:2.85,0.814074165487459)
--(axis cs:3.15,0.814074165487459)
--(axis cs:3.15,0.835264071889457)
--(axis cs:2.85,0.835264071889457)
--(axis cs:2.85,0.814074165487459)
--cycle;
\addplot [color0, forget plot]
table {%
0.85 0.869887244454865
1.15 0.869887244454865
};
\addplot [color0, forget plot]
table {%
1.85 0.88984146730491
2.15 0.88984146730491
};
\addplot [color0, forget plot]
table {%
2.85 0.889371093128605
3.15 0.889371093128605
};
\addplot [color1, forget plot]
table {%
0.85 0
1.15 0
};
\addplot [color1, forget plot]
table {%
1.85 0.894090897047438
2.15 0.894090897047438
};
\addplot [color1, forget plot]
table {%
2.85 0.814291217982798
3.15 0.814291217982798
};
\end{axis}

\end{tikzpicture}


==> performance_paper1j.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
scale only axis=true,
width=0.35\textwidth,
height=0.25\textwidth,
%axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
%x grid style={white},
xlabel={Shayer regularization term},
xmajorgrids,
xmin=0.5, xmax=8.5,
xtick style={color=white!33.3333333333333!black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={$1e^{-10}$,$5e^{-10}$,$1e^{-9}$,$5e^{-9}$,$1e^{-8}$,$5e^{-8}$,$1e^{-7}$,$5e^{-7}$},
%y grid style={white},
ylabel={F1-Score},
ymajorgrids,
ymin=0.78, ymax=0.912,
ytick style={color=white!33.3333333333333!black},
ytick={0.74,0.76,0.78,0.8,0.82,0.84,0.86,0.88,0.9,0.92},
yticklabels={0.74,0.76,0.78,0.80,0.82,0.84,0.86,0.88,0.90,0.92}
]
\addplot [black, forget plot]
table {%
1 0.892527802055346
1 0.892527802055346
};
\addplot [black, forget plot]
table {%
1 0.892527802055346
1 0.892527802055346
};
\addplot [black, forget plot]
table {%
0.875 0.892527802055346
1.125 0.892527802055346
};
\addplot [black, forget plot]
table {%
0.875 0.892527802055346
1.125 0.892527802055346
};
\addplot [black, forget plot]
table {%
2 0.892545410660189
2 0.892545410660189
};
\addplot [black, forget plot]
table {%
2 0.892545410660189
2 0.892545410660189
};
\addplot [black, forget plot]
table {%
1.875 0.892545410660189
2.125 0.892545410660189
};
\addplot [black, forget plot]
table {%
1.875 0.892545410660189
2.125 0.892545410660189
};
\addplot [black, forget plot]
table {%
3 0.891829391894868
3 0.891829391894868
};
\addplot [black, forget plot]
table {%
3 0.891829391894868
3 0.891829391894868
};
\addplot [black, forget plot]
table {%
2.875 0.891829391894868
3.125 0.891829391894868
};
\addplot [black, forget plot]
table {%
2.875 0.891829391894868
3.125 0.891829391894868
};
\addplot [black, forget plot]
table {%
4 0.892886389543308
4 0.892886389543308
};
\addplot [black, forget plot]
table {%
4 0.892886389543308
4 0.892886389543308
};
\addplot [black, forget plot]
table {%
3.875 0.892886389543308
4.125 0.892886389543308
};
\addplot [black, forget plot]
table {%
3.875 0.892886389543308
4.125 0.892886389543308
};
\addplot [black, forget plot]
table {%
5 0.890113124414468
5 0.890113124414468
};
\addplot [black, forget plot]
table {%
5 0.890113124414468
5 0.890113124414468
};
\addplot [black, forget plot]
table {%
4.875 0.890113124414468
5.125 0.890113124414468
};
\addplot [black, forget plot]
table {%
4.875 0.890113124414468
5.125 0.890113124414468
};
\addplot [black, forget plot]
table {%
6 0.856455623911648
6 0.856455623911648
};
\addplot [black, forget plot]
table {%
6 0.856455623911648
6 0.856455623911648
};
\addplot [black, forget plot]
table {%
5.875 0.856455623911648
6.125 0.856455623911648
};
\addplot [black, forget plot]
table {%
5.875 0.856455623911648
6.125 0.856455623911648
};
\addplot [black, forget plot]
table {%
7 0.860343341194549
7 0.860343341194549
};
\addplot [black, forget plot]
table {%
7 0.860343341194549
7 0.860343341194549
};
\addplot [black, forget plot]
table {%
6.875 0.860343341194549
7.125 0.860343341194549
};
\addplot [black, forget plot]
table {%
6.875 0.860343341194549
7.125 0.860343341194549
};
\addplot [black, forget plot]
table {%
8 0.8017045291104
8 0.8017045291104
};
\addplot [black, forget plot]
table {%
8 0.8017045291104
8 0.8017045291104
};
\addplot [black, forget plot]
table {%
7.875 0.8017045291104
8.125 0.8017045291104
};
\addplot [black, forget plot]
table {%
7.875 0.8017045291104
8.125 0.8017045291104
};
\addplot [black, forget plot]
table {%
1 0.8914030575
1 0.89076467
};
\addplot [black, forget plot]
table {%
1 0.8920218875
1 0.89283005
};
\addplot [black, forget plot]
table {%
0.875 0.89076467
1.125 0.89076467
};
\addplot [black, forget plot]
table {%
0.875 0.89283005
1.125 0.89283005
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 0.89313399
};
\addplot [black, forget plot]
table {%
2 0.8908742025
2 0.88978799
};
\addplot [black, forget plot]
table {%
2 0.8916985725
2 0.89290357
};
\addplot [black, forget plot]
table {%
1.875 0.88978799
2.125 0.88978799
};
\addplot [black, forget plot]
table {%
1.875 0.89290357
2.125 0.89290357
};
\addplot [black, forget plot]
table {%
3 0.8877748275
3 0.88628935
};
\addplot [black, forget plot]
table {%
3 0.8888752025
3 0.8902977
};
\addplot [black, forget plot]
table {%
2.875 0.88628935
3.125 0.88628935
};
\addplot [black, forget plot]
table {%
2.875 0.8902977
3.125 0.8902977
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 0.88589116
};
\addplot [black, forget plot]
table {%
4 0.881819785
4 0.87973488
};
\addplot [black, forget plot]
table {%
4 0.883297895
4 0.8853309
};
\addplot [black, forget plot]
table {%
3.875 0.87973488
4.125 0.87973488
};
\addplot [black, forget plot]
table {%
3.875 0.8853309
4.125 0.8853309
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 0.88582084
};
\addplot [black, forget plot]
table {%
5 0.82379963
5 0.82028526
};
\addplot [black, forget plot]
table {%
5 0.8263209225
5 0.82953533
};
\addplot [black, forget plot]
table {%
4.875 0.82028526
5.125 0.82028526
};
\addplot [black, forget plot]
table {%
4.875 0.82953533
5.125 0.82953533
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 0.81985529
5 0.83135311
};
\addplot [black, forget plot]
table {%
6 0.7219097675
6 0.71677873
};
\addplot [black, forget plot]
table {%
6 0.726914865
6 0.73390085
};
\addplot [black, forget plot]
table {%
5.875 0.71677873
6.125 0.71677873
};
\addplot [black, forget plot]
table {%
5.875 0.73390085
6.125 0.73390085
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6 0.71275128
6 0.73502714
};
\addplot [black, forget plot]
table {%
7 0.7918285425
7 0.78665048
};
\addplot [black, forget plot]
table {%
7 0.7956527875
7 0.80100687
};
\addplot [black, forget plot]
table {%
6.875 0.78665048
7.125 0.78665048
};
\addplot [black, forget plot]
table {%
6.875 0.80100687
7.125 0.80100687
};
\addplot [black, forget plot]
table {%
8 0.35045034
8 0.33789055
};
\addplot [black, forget plot]
table {%
8 0.36094931
8 0.37366663
};
\addplot [black, forget plot]
table {%
7.875 0.33789055
8.125 0.33789055
};
\addplot [black, forget plot]
table {%
7.875 0.37366663
8.125 0.37366663
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
8 0.33300329
};
\addplot [black, forget plot]
table {%
1 0.8922028725
1 0.89201816
};
\addplot [black, forget plot]
table {%
1 0.8923503575
1 0.89254224
};
\addplot [black, forget plot]
table {%
0.875 0.89201816
1.125 0.89201816
};
\addplot [black, forget plot]
table {%
0.875 0.89254224
1.125 0.89254224
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 0.89187249
1 0.89260466
1 0.89265021
1 0.89261272
1 0.89265401
};
\addplot [black, forget plot]
table {%
2 0.8924151175
2 0.89216131
};
\addplot [black, forget plot]
table {%
2 0.8926382275
2 0.89293799
};
\addplot [black, forget plot]
table {%
1.875 0.89216131
2.125 0.89216131
};
\addplot [black, forget plot]
table {%
1.875 0.89293799
2.125 0.89293799
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 0.89204239
2 0.89303189
};
\addplot [black, forget plot]
table {%
3 0.8899865125
3 0.88963285
};
\addplot [black, forget plot]
table {%
3 0.890223545
3 0.89055925
};
\addplot [black, forget plot]
table {%
2.875 0.88963285
3.125 0.88963285
};
\addplot [black, forget plot]
table {%
2.875 0.89055925
3.125 0.89055925
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
3 0.89072762
};
\addplot [black, forget plot]
table {%
4 0.88747283
4 0.88693538
};
\addplot [black, forget plot]
table {%
4 0.8878348525
4 0.88817718
};
\addplot [black, forget plot]
table {%
3.875 0.88693538
4.125 0.88693538
};
\addplot [black, forget plot]
table {%
3.875 0.88817718
4.125 0.88817718
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 0.88840223
4 0.88856727
};
\addplot [black, forget plot]
table {%
5 0.87935806
5 0.87882513
};
\addplot [black, forget plot]
table {%
5 0.8798366
5 0.8802092
};
\addplot [black, forget plot]
table {%
4.875 0.87882513
5.125 0.87882513
};
\addplot [black, forget plot]
table {%
4.875 0.8802092
5.125 0.8802092
};
\addplot [black, forget plot]
table {%
6 0.822840195
6 0.82195907
};
\addplot [black, forget plot]
table {%
6 0.823456295
6 0.82433135
};
\addplot [black, forget plot]
table {%
5.875 0.82195907
6.125 0.82195907
};
\addplot [black, forget plot]
table {%
5.875 0.82433135
6.125 0.82433135
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
6 0.82161097
6 0.82183147
6 0.82444978
};
\addplot [black, forget plot]
table {%
7 0.816396225
7 0.81528138
};
\addplot [black, forget plot]
table {%
7 0.8174958775
7 0.81895434
};
\addplot [black, forget plot]
table {%
6.875 0.81528138
7.125 0.81528138
};
\addplot [black, forget plot]
table {%
6.875 0.81895434
7.125 0.81895434
};
\addplot [black, forget plot]
table {%
8 0.52964809
8 0.52586654
};
\addplot [black, forget plot]
table {%
8 0.533074495
8 0.53684536
};
\addplot [black, forget plot]
table {%
7.875 0.52586654
8.125 0.52586654
};
\addplot [black, forget plot]
table {%
7.875 0.53684536
8.125 0.53684536
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
8 0.52435715
8 0.53827502
};
\addplot [semithick, color3]
table {%
0.5 0.908827448042987
8.5 0.908827448042987
};
\addlegendentry{Clean=0.9088}
\addplot [semithick, color4]
table {%
0.5 0.836633657524875
8.5 0.836633657524875
};
\addlegendentry{Interfered=0.8366}
\path [draw=black]
(axis cs:0.75,0.892527802055346)
--(axis cs:1.25,0.892527802055346)
--(axis cs:1.25,0.892527802055346)
--(axis cs:0.75,0.892527802055346)
--(axis cs:0.75,0.892527802055346)
--cycle;
\path [draw=black]
(axis cs:1.75,0.892545410660189)
--(axis cs:2.25,0.892545410660189)
--(axis cs:2.25,0.892545410660189)
--(axis cs:1.75,0.892545410660189)
--(axis cs:1.75,0.892545410660189)
--cycle;
\path [draw=black]
(axis cs:2.75,0.891829391894868)
--(axis cs:3.25,0.891829391894868)
--(axis cs:3.25,0.891829391894868)
--(axis cs:2.75,0.891829391894868)
--(axis cs:2.75,0.891829391894868)
--cycle;
\path [draw=black]
(axis cs:3.75,0.892886389543308)
--(axis cs:4.25,0.892886389543308)
--(axis cs:4.25,0.892886389543308)
--(axis cs:3.75,0.892886389543308)
--(axis cs:3.75,0.892886389543308)
--cycle;
\path [draw=black]
(axis cs:4.75,0.890113124414468)
--(axis cs:5.25,0.890113124414468)
--(axis cs:5.25,0.890113124414468)
--(axis cs:4.75,0.890113124414468)
--(axis cs:4.75,0.890113124414468)
--cycle;
\path [draw=black]
(axis cs:5.75,0.856455623911648)
--(axis cs:6.25,0.856455623911648)
--(axis cs:6.25,0.856455623911648)
--(axis cs:5.75,0.856455623911648)
--(axis cs:5.75,0.856455623911648)
--cycle;
\path [draw=black]
(axis cs:6.75,0.860343341194549)
--(axis cs:7.25,0.860343341194549)
--(axis cs:7.25,0.860343341194549)
--(axis cs:6.75,0.860343341194549)
--(axis cs:6.75,0.860343341194549)
--cycle;
\path [draw=black]
(axis cs:7.75,0.8017045291104)
--(axis cs:8.25,0.8017045291104)
--(axis cs:8.25,0.8017045291104)
--(axis cs:7.75,0.8017045291104)
--(axis cs:7.75,0.8017045291104)
--cycle;
\path [draw=black]
(axis cs:0.75,0.8914030575)
--(axis cs:1.25,0.8914030575)
--(axis cs:1.25,0.8920218875)
--(axis cs:0.75,0.8920218875)
--(axis cs:0.75,0.8914030575)
--cycle;
\path [draw=black]
(axis cs:1.75,0.8908742025)
--(axis cs:2.25,0.8908742025)
--(axis cs:2.25,0.8916985725)
--(axis cs:1.75,0.8916985725)
--(axis cs:1.75,0.8908742025)
--cycle;
\path [draw=black]
(axis cs:2.75,0.8877748275)
--(axis cs:3.25,0.8877748275)
--(axis cs:3.25,0.8888752025)
--(axis cs:2.75,0.8888752025)
--(axis cs:2.75,0.8877748275)
--cycle;
\path [draw=black]
(axis cs:3.75,0.881819785)
--(axis cs:4.25,0.881819785)
--(axis cs:4.25,0.883297895)
--(axis cs:3.75,0.883297895)
--(axis cs:3.75,0.881819785)
--cycle;
\path [draw=black]
(axis cs:4.75,0.82379963)
--(axis cs:5.25,0.82379963)
--(axis cs:5.25,0.8263209225)
--(axis cs:4.75,0.8263209225)
--(axis cs:4.75,0.82379963)
--cycle;
\path [draw=black]
(axis cs:5.75,0.7219097675)
--(axis cs:6.25,0.7219097675)
--(axis cs:6.25,0.726914865)
--(axis cs:5.75,0.726914865)
--(axis cs:5.75,0.7219097675)
--cycle;
\path [draw=black]
(axis cs:6.75,0.7918285425)
--(axis cs:7.25,0.7918285425)
--(axis cs:7.25,0.7956527875)
--(axis cs:6.75,0.7956527875)
--(axis cs:6.75,0.7918285425)
--cycle;
\path [draw=black]
(axis cs:7.75,0.35045034)
--(axis cs:8.25,0.35045034)
--(axis cs:8.25,0.36094931)
--(axis cs:7.75,0.36094931)
--(axis cs:7.75,0.35045034)
--cycle;
\path [draw=black]
(axis cs:0.75,0.8922028725)
--(axis cs:1.25,0.8922028725)
--(axis cs:1.25,0.8923503575)
--(axis cs:0.75,0.8923503575)
--(axis cs:0.75,0.8922028725)
--cycle;
\path [draw=black]
(axis cs:1.75,0.8924151175)
--(axis cs:2.25,0.8924151175)
--(axis cs:2.25,0.8926382275)
--(axis cs:1.75,0.8926382275)
--(axis cs:1.75,0.8924151175)
--cycle;
\path [draw=black]
(axis cs:2.75,0.8899865125)
--(axis cs:3.25,0.8899865125)
--(axis cs:3.25,0.890223545)
--(axis cs:2.75,0.890223545)
--(axis cs:2.75,0.8899865125)
--cycle;
\path [draw=black]
(axis cs:3.75,0.88747283)
--(axis cs:4.25,0.88747283)
--(axis cs:4.25,0.8878348525)
--(axis cs:3.75,0.8878348525)
--(axis cs:3.75,0.88747283)
--cycle;
\path [draw=black]
(axis cs:4.75,0.87935806)
--(axis cs:5.25,0.87935806)
--(axis cs:5.25,0.8798366)
--(axis cs:4.75,0.8798366)
--(axis cs:4.75,0.87935806)
--cycle;
\path [draw=black]
(axis cs:5.75,0.822840195)
--(axis cs:6.25,0.822840195)
--(axis cs:6.25,0.823456295)
--(axis cs:5.75,0.823456295)
--(axis cs:5.75,0.822840195)
--cycle;
\path [draw=black]
(axis cs:6.75,0.816396225)
--(axis cs:7.25,0.816396225)
--(axis cs:7.25,0.8174958775)
--(axis cs:6.75,0.8174958775)
--(axis cs:6.75,0.816396225)
--cycle;
\path [draw=black]
(axis cs:7.75,0.52964809)
--(axis cs:8.25,0.52964809)
--(axis cs:8.25,0.533074495)
--(axis cs:7.75,0.533074495)
--(axis cs:7.75,0.52964809)
--cycle;
\addplot [semithick, color0, forget plot]
table {%
0.75 0.892527802055346
1.25 0.892527802055346
};
\addplot [semithick, color0, forget plot]
table {%
1.75 0.892545410660189
2.25 0.892545410660189
};
\addplot [semithick, color0, forget plot]
table {%
2.75 0.891829391894868
3.25 0.891829391894868
};
\addplot [semithick, color0, forget plot]
table {%
3.75 0.892886389543308
4.25 0.892886389543308
};
\addplot [semithick, color0, forget plot]
table {%
4.75 0.890113124414468
5.25 0.890113124414468
};
\addplot [semithick, color0, forget plot]
table {%
5.75 0.856455623911648
6.25 0.856455623911648
};
\addplot [semithick, color0, forget plot]
table {%
6.75 0.860343341194549
7.25 0.860343341194549
};
\addplot [semithick, color0, forget plot]
table {%
7.75 0.8017045291104
8.25 0.8017045291104
};
\addplot [semithick, color1, forget plot]
table {%
0.75 0.89171951
1.25 0.89171951
};
\addplot [semithick, color1, forget plot]
table {%
1.75 0.89128892
2.25 0.89128892
};
\addplot [semithick, color1, forget plot]
table {%
2.75 0.888301095
3.25 0.888301095
};
\addplot [semithick, color1, forget plot]
table {%
3.75 0.882616545
4.25 0.882616545
};
\addplot [semithick, color1, forget plot]
table {%
4.75 0.82529024
5.25 0.82529024
};
\addplot [semithick, color1, forget plot]
table {%
5.75 0.724321065
6.25 0.724321065
};
\addplot [semithick, color1, forget plot]
table {%
6.75 0.79396267
7.25 0.79396267
};
\addplot [semithick, color1, forget plot]
table {%
7.75 0.35539178
8.25 0.35539178
};
\addplot [semithick, color2, forget plot]
table {%
0.75 0.89228397
1.25 0.89228397
};
\addplot [semithick, color2, forget plot]
table {%
1.75 0.892540905
2.25 0.892540905
};
\addplot [semithick, color2, forget plot]
table {%
2.75 0.890129385
3.25 0.890129385
};
\addplot [semithick, color2, forget plot]
table {%
3.75 0.887633985
4.25 0.887633985
};
\addplot [semithick, color2, forget plot]
table {%
4.75 0.879606285
5.25 0.879606285
};
\addplot [semithick, color2, forget plot]
table {%
5.75 0.82311378
6.25 0.82311378
};
\addplot [semithick, color2, forget plot]
table {%
6.75 0.816896035
7.25 0.816896035
};
\addplot [semithick, color2, forget plot]
table {%
7.75 0.531429295
8.25 0.531429295
};
\end{axis}

\end{tikzpicture}


==> spchain_classical.tex <==
\tikzstyle{block}=[draw, fill=black!10, text width=5em, text centered, minimum height=6em]
\tikzstyle{blockfocus}=[block, draw=red, thick, dashed,rounded corners]
\tikzstyle{blockinactive}=[block, opacity=.3]

\tikzstyle{arrow}=[very thick, ->]
\tikzstyle{arrowinactive}=[arrow, opacity=.2]

\begin{tikzpicture}[scale=0.7, transform shape]
\begin{scope}[node distance=0.8cm and 2.5cm]

\node[block] (dft2) at (0,0) {DFT over $m$ \\ for each $n$};
\node[block, above left = of dft2] (rs) {Radar Sensor};
\node[block, above = of dft2] (tdp) {Time Domain Denoising (TDD)};
\node[block, above right = of dft2] (dft1) {DFT over $n$ \\ for each $m$};
\node[block, left = of dft2] (rdd) {Range-Doppler Denoising (RDD)};
\node[block, right = of dft2] (rpd) {Range-Profile Denoising (RPD)};
\node[block, below left = of dft2] (od) {Object Detection};
\node[block, below = of dft2] (ae) {Angle Estimation};
\node[block, below right = of dft2] (fp) {Further Processing};

\draw[arrow] (rs) -- (tdp) node[midway, above] () {$s_{\mathrm{IF}}[n,m]$} node [midway,below] () {${(N{\times}M)}$};
\draw[arrow] (tdp) -- (dft1) node[midway, above] () {$\tilde{s}_{\mathrm{IF}}[n,m]$};
\draw[arrow] (dft1) -- (rpd) node[pos=0.3, left] () {$S_{\mathrm{R}}[n,m]$};
\draw[arrow] (rpd) -- (dft2) node[midway, above] () {$\tilde{S}_{\mathrm{R}}[n,m]$};
\draw[arrow] (dft2) -- (rdd) node[midway, above] () {$S_{\mathrm{RD}}[n,m]$};
\draw[arrow] (rdd) -- (od) node[pos=0.7, right] () {$\tilde{S}_{\mathrm{RD}}[n,m]$};
\draw[arrow] (od) -- (ae) node[midway, above] () {object peaks};
\draw[arrow] (ae) -- (fp) node[midway, above] () {objects};

%\draw[red,thick,dashed,rounded corners] ($(tdp.north west)+(-0.4,0.4)$)  rectangle ($(tdp.south east)+(0.4,-0.4)$);
\draw[red,thick,dashed,rounded corners] ($(rpd.north west)+(-0.4,0.4)$)  rectangle ($(rpd.south east)+(0.4,-0.4)$);
\draw[red,thick,dashed,rounded corners] ($(rdd.north west)+(-0.4,0.4)$)  rectangle ($(rdd.south east)+(0.4,-0.4)$);

\draw[blue,thick,dashed,rounded corners] ($(tdp.north west)+(-0.2,0.2)$)  rectangle ($(tdp.south east)+(0.2,-0.2)$);
\draw[blue,thick,dashed,rounded corners] ($(rpd.north west)+(-0.2,0.2)$)  rectangle ($(rpd.south east)+(0.2,-0.2)$);


\end{scope}
\end{tikzpicture}
